X-ray spectral variability of LINERs selected from the Palomar sample

Variability is a general property of active galactic nuclei (AGN). At X-rays, the way in which these changes occur is not yet clear. In the particular case of low ionisation nuclear emission line region (LINER) nuclei, variations on months/years timescales have been found for some objects, but the main driver of these changes is still an open question. The main purpose of this work is to investigate the X-ray variability in LINERs, including the main driver of such variations, and to search for eventual differences between type 1 and 2 objects. We use the 18 LINERs in the Palomar sample with data retrieved from Chandra and/or XMM-Newton archives corresponding to observations gathered at different epochs. All the spectra for the same object are simultaneously fitted in order to study long term variations. The nature of the variability patterns are studied allowing different parameters to vary during the spectral fit. Whenever possible, short term variations from the analysis of the light curves and UV variability are studied.

==> (inline-0) <==
\begin{longtable}{lccccccccc}
\caption[Observational details]{\label{obs} Observational details.} \\   \hline \hline
 Name & Instrument & ObsID  & Date & R  & Net Exptime & Counts & HR &  log($L_{UV}$) & Filter \\
 &     &           &                    & ($\arcsec$)  & (ksec) & & & (erg/s) &  \\
 (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\hline 
\endfirsthead
\caption{(Cont.)} \\
\hline \hline
 Name & Instrument & ObsID  & Date & R  & Net Exptime & Counts & HR &  log($L_{UV}$) & Filter \\
 &     &           &                    & ($\arcsec$)  & (ksec) & & & (erg/s) &  \\
 (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
 \hline  
\endhead
%\multicolumn{11}{r}{continued on next page\ldots}\\
\endfoot
\\
\endlastfoot
 NGC\,315 & \emph{XMM}--Newton$^c$ & 0305290201  & 2005-07-02 & 25  & 14 & 5799 & -0.55$^+_-$0.01 & 41.75 $^+_-$    0.05 &    UVM2  \\
        & \emph{Chandra} & 855 &  2000-10-08 & 3 &  5 & 501 & -0.27$^+_-$0.13 & -  \\
          & \emph{Chandra}$^c$ & 4156 & 2003-02-22 & 3  & 55 & 5550 & -0.23$^+_-$0.05 & -  \\
 \hline
 NGC\,1052 & \emph{XMM}--Newton$^c$ &  0093630101  & 2001-08-15 & 25 &  11.2 & 5818 & 0.28 $^+_-$ 0.06 & -  \\
  & \emph{XMM}--Newton &  0306230101  & 2006-01-12 & 25 &  44.8 & 25565 & 0.34 $^+_-$ 0.03 & 41.04 $^+_-$ 0.01  & UVM2 \\
   &                    &             &            &     &              &               &    &  40.94 $^+_-$ 0.03 & UVW2 \\
  & \emph{XMM}--Newton &   0553300301   & 2009-01-14 & 25 &  42.4 & 27367 & 0.39 $^+_-$ 0.02 &  41.14 $^+_-$ 0.01 & UVM2 \\
     &                    &             &            &     &              &               &    & 40.95 $^+_-$ 0.03 & UVW2 \\
 & \emph{XMM}--Newton & 0553300401   & 2009-08-12 & 25 &  46.8 & 30643 & 0.42 $^+_-$ 0.02 & 41.04 $^+_-$ 0.01 & UVM2 \\
      &                    &             &            &     &              &               &    & 40.89 $^+_-$ 0.03  & UVW2 \\
  & \emph{Chandra}$^c$ & 5910  & 2000-08-29 & 3 &  59.2 & 6549 & 0.40 $^+_-$ 0.04 & - \\ 
\hline 
 NGC\,1961 & \emph{XMM}--Newton & 0673170101 & 2011-08-31 & 35  & 17 & 1934 & -0.54 $^+_-$ 0.02 & Not detected &  \\
            & \emph{XMM}--Newton & 0673170301    & 2011-09-14 & 35  & 14 & 1680 & -0.54 $^+_-$ 0.02  & Not detected & \\
 \hline
 NGC\,2681 & \emph{Chandra} &  2060 &  2001-01-30 & 3 &  81 & 1126 & -0.76 $^+_-$ 0.01 & - \\
              & \emph{Chandra} &  2061      & 2001-05-02 & 3  & 79 & 1018 & -0.73 $^+_-$ 0.01 & - \\
 \hline
 NGC\,2787 & \emph{XMM}--Newton$^c$ & 	0200250101  & 2004-10-10 & 25 & 25 & 2557 &  -0.37   $^+_-$  0.04 & - \\
           & \emph{Chandra}$^c$ &  4689  & 2004-05-18 & 3  & 31 & 527 & -0.59   $^+_-$  0.03 & - \\
 \hline
 NGC\,2841 & \emph{XMM}--Newton$^c$ & 0201440101  & 2004-11-09 & 30  & 9 & 1712 & -0.57 $^+_-$ 0.02 & 41.28  $^+_-$   0.03  &    UVW2 \\
          & \emph{Chandra}$^c$ &  6096 & 2004-12-18 & 5  & 28 & 486 & -0.81 $^+_-$ 0.01 & - \\
 \hline 
 NGC\,3226 & \emph{XMM}--Newton & 0101040301  & 2000-11-28 & -  & - & - & - & 41.38 $^+_-$ 0.01 & UVW1  \\
  &\emph{XMM}--Newton & 0400270101 &  2006-12-03 & -  & - & - & - & 41.33 $^+_-$ 0.01 & UVW1 \\
  & \emph{Chandra} &  860 & 1999-12-30 & 3  & 46.6 & 476 & 0.53 $^+_-$ 0.12 & - \\
\hline
 NGC\,3608  & \emph{XMM}--Newton & 0099030101 &   2000-11-22  & 20  & 12 & 454 & -0.48 $^+_-$ 0.06 & - \\         
  & \emph{XMM}--Newton & 0693300101 &       2012-05-20 & 20  & 23 & 1749 & -0.46 $^+_-$ 0.03  &  41.01  $^+_-$   0.07 &      UVM2  \\
 \hline
 NGC\,3718 & \emph{XMM}--Newton$^c$ & 0200430501 & 2004-05-02 & 25  & 10 & 2473 & 0.12$^+_-$0.19 & Not detected \\
             & \emph{XMM}--Newton$^c$ & 0200431301       & 2004-11-04 & 25 &  8 & 1734 & 0.14$^+_-$0.20 & Not detected \\
             & \emph{Chandra}$^c$ & 3993  & 2003-02-08 & 3 & 5 & 1143 & 0.11$^+_-$0.29 & - \\
 \hline
 NGC\,4261 & \emph{Chandra} & 834   & 2000-05-06 & 3  & 34.4 & 3465 & -0.58 $^+_-$ 0.01 & - \\
  & \emph{Chandra}$^c$ & 9569 &  2008-02-12 & 3  & 100.9 & 7757 & -0.47 $^+_-$ 0.01 & - \\
  & \emph{XMM}--Newton & 0056340101  & 2001-12-16 & 25  & 21.3 & 10730 & -0.68 $^+_-$ 0.01 & 41.43 $^+_-$ 0.02 &    UVM2 \\
  &                    &             &            &     &              &               &    & 42.17 $^+_-$ 0.01 & UVW1 \\
  & \emph{XMM}--Newton$^c$ & 0502120101  & 2007-12-16 & 25  & 63.0 & 32156 & -0.68 $^+_-$ 0.01 & 41.61 $^+_-$ 0.01 & UVM2 \\
  &                    &             &            &     &              &           &        &  42.21 $^+_-$ 0.01 & UVW1 \\
 \hline
 NGC\,4278 & \emph{Chandra}$^c$ & 7077 &  2006-03-16 & 3 &  110.3 & 9182 & -0.66 $^+_-$ 0.01 & - \\
  & \emph{Chandra } & 7081  &  2007-02-20 & 3 &  110.7 & 7591 & -0.66 $^+_-$ 0.01 & - \\
  & \emph{Chandra } & 7080  &  2007-04-20 & 3 &  55.8 & 3379 & -0.69 $^+_-$ 0.01 & - \\
  & \emph{XMM}--Newton$^c$ & 0205010101  & 2004-05-23 & 25 &  20.8 & 34516 & -0.60 $^+_-$ 0.01 & 40.90 $^+_-$ 0.02  & UVW1 \\
\hline
 NGC\,4374 & \emph{XMM}--Newton$^c$ & 0673310101  & 2011-06-01 & 25  & 25 & 19788 & -0.87 $^+_-$ 0.01 & 41.48 $^+_-$  0.01  &   UVM2  \\
              & \emph{Chandra} & 803 &  2000-05-19 & 2  & 28 & 1010 & -0.67 $^+_-$ 0.02 & - \\
              & \emph{Chandra} & 5908 &  2005-05-01 & 2  & 46 & 2401 & -0.60 $^+_-$ 0.01 & - \\
              & \emph{Chandra}$^c$ & 6131 &  2005-11-07 & 2  & 41 & 812 & -0.68 $^+_-$ 0.02 & - \\
 \hline
NGC\,4494 & \emph{XMM}--Newton$^c$ & 0071340301 &  2001-12-04 & 20  & 24 & 2116 & -0.46 $^+_-$ 0.04 &  41.99  $^+_-$   0.01 &    UVW1 \\
           & \emph{Chandra}$^c$ & 2079 & 2001-08-05 & 3  & 25 & 580 & -0.57 $^+_-$ 0.03 & - \\
 \hline
  NGC\,4636 & \emph{XMM}--Newton & 0111190201       & 2000-07-13 & 25 &  6 & 9889 & -0.95 $^+_-$  0.01 & 40.62  $^+_-$   0.06  &  UVW2 \\
     &                    &             &            &     &              &               &    & 41.66  $^+_-$   0.01 &      UVW1 \\
           & \emph{XMM}--Newton & 0111190701      & 2001-01-05 & 25 &  51 & 91789 & -0.97 $^+_-$  0.01 & 40.64  $^+_-$   0.07 &     UVW2 \\ 
        &                    &             &            &     &              &               &    &      41.52   $^+_-$  0.01  &      UVW1 \\
 \hline
NGC\,4736 & \emph{XMM}--Newton$^c$ & 0094360601  & 2002-05-23 & 20  & 8 & 11041 & -0.59 $^+_-$ 0.01 & 40.69   $^+_-$  0.01 & U \\
          & \emph{XMM}--Newton & 0094360701  & 2002-06-26 & 20  & 3 & 3010 & -0.62 $^+_-$ 0.01 & 40.76  $^+_-$   0.01 & U \\
          & \emph{XMM}--Newton & 0404980101  & 2006-11-27 & 20  & 33 & 42048 & -0.60 $^+_-$ 0.01 & 40.29  $^+_-$   0.01 & U \\
          & \emph{Chandra}$^c$ & 808  & 2000-05-13 & 1.5  & 47 & 2986 & -0.73 $^+_-$ 0.01  & - \\
\hline
 NGC\,5195 & \emph{XMM}--Newton & 0112840201  & 2003-01-15 & 20  & 17 & 2976 & -0.77   $^+_-$  0.01 & 40.98   $^+_-$  0.01 & UVW1 \\
          & \emph{XMM}--Newton & 0212480801  & 2005-07-01 & 20  & 22 & 3756 & -0.68  $^+_-$   0.01 &  40.80  $^+_-$   0.01  & UVW1 \\
          & \emph{XMM}--Newton & 0303420101  & 2006-05-20 & 20  & 27 & 4297 & -0.69  $^+_-$   0.01 & 40.89  $^+_-$   0.01 & UVW1 \\
           & \emph{XMM}--Newton & 0303420201  & 2006-05-24 & 20  & 21 & 3312 & -0.70  $^+_-$   0.01 & 41.11  $^+_-$   0.01 & UVW1  \\
          & \emph{XMM}--Newton$^c$ & 0677980701  & 2011-06-07 & 20  & 5 & 888 & -0.79  $^+_-$   0.01 & - \\
          & \emph{Chandra}$^c$ & 13813  & 2012-09-09 & 3  & 179 & 1340 & -0.43 $^+_-$ 0.04 & - \\
          & \emph{Chandra} & 13812  & 2012-09-12 & 3  & 157 & 1359 & -0.42 $^+_-$ 0.04 & - \\
\hline
 NGC\,5813 & \emph{XMM}--Newton & 0302460101 & 2005-07-23 & 30  & 20 & 25419 & -0.96$^+_-$0.01 & 42.01  $^+_-$   0.01  & UVW1 \\
           & \emph{XMM}--Newton & 0554680201 & 2009-02-11 & 30 & 43 & 58821 & -0.95$^+_-$0.01 & 42.04 $^+_-$    0.01 & UVW1 \\
            & \emph{XMM}--Newton$^c$ & 0554680301  & 2009-02-17 & 30  & 43 & 58175 & -0.95$^+_-$0.01 & 42.04   $^+_-$  0.01 & UVW1 \\
             & \emph{Chandra} &  5907  & 2005-04-02 & 3  & 48 & 518 & -0.92$^+_-$0.01 & - \\
               & \emph{Chandra}$^c$ &   9517  & 2008-06-05 & 3  & 99 & 1181 & -0.90$^+_-$0.01 & - \\
               & \emph{Chandra} &  12951 & 2011-03-28 & 3  & 74 & 714 & -0.95$^+_-$0.01 & - \\
               & \emph{Chandra} &  12952  & 2011-04-05 & 3  & 143 & 1451 & -0.90$^+_-$0.01 & - \\
               & \emph{Chandra} &  13253  & 2011-04-08 & 3  & 118 & 1295 & -0.91$^+_-$0.01 & - \\
               & \emph{Chandra} &  13255  & 2011-04-10 & 3  & 43 & 465 & -0.92$^+_-$0.01 & - \\
\hline
 NGC\,5982  & \emph{XMM}--Newton & 0673770401 & 2011-05-18 & 25  & 9 & 1932 & -0.78 $^+_-$  0.01 & 41.71  $^+_-$   0.05 & UVM2 \\
             & \emph{XMM}--Newton & 0693300301       & 2012-08-02 & 25  & 21 & 4235 & -0.87   $^+_-$  0.01 & 41.65  $^+_-$  0.07 & UVM2 \\
\hline
\caption*{{\bf Notes.} (Col. 1) name, (Col. 2) instrument, obsID (Col. 3) obsID, (Col. 4) date, (Col. 5) aperture radius for the nuclear extraction, (Col. 6) net exposure time, (Col. 7) number of counts in the 0.5-10 keV band, (Col. 8) hardness ratio, (Cols. 9 and 10) UV luminosity from the optical monitor and filter. The $c$ represents data from different instruments that were compared as explained in Sect. \ref{simult}.}
\end{longtable}

\tiny
\renewcommand{\arraystretch}{1.4}
\begin{longtable}{lccccccccc}
\caption[Spectral fittings]{\label{bestfit}  Final compilation of the best-fit models for the sample, including the individual best-fit model for each observation, and the simultaneous best-fit model with the varying parameters. }  \\  \hline \hline
Analysis & ObsID & Model & $N_{H1}$ & $N_{H2}$ & kT & $\Gamma$ & $Norm_1$ & $Norm_2$ & $\chi^2/d.o.f$  \\
  & & &  &  & keV & & ($10^{-4}$) & ($10^{-4}$) & F-test \\
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10)  \\
\hline 
\endfirsthead
\caption[]{(Cont.)} \\
\hline \hline
Analysis & ObsID & Model & $N_{H1}$ & $N_{H2}$ & kT & $\Gamma$ & $Norm_1$ & $Norm_2$ & $\chi^2/d.o.f$  \\
  & & &  &  & keV & & ($10^{-4}$) & ($10^{-4}$) & F-test \\
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10)  \\
\hline  
\endhead
%\multicolumn{11}{r}{continued on next page\ldots}\\
\endfoot
\\
\endlastfoot
\multicolumn{10}{c}{NGC\,315} \\ 
\hline
Ind & 0305290201 &   MEPL & - & 0.17$ _{ 0.11 }^{ 0.25}$ & 0.56$ _{ 0.54 }^{ 0.58 }$ & 1.59$ _{ 1.50 }^{ 1.69 }$ & 1.20$ _{ 1.11 }^{ 1.29 }$ & 1.58$ _{ 1.41 }^{ 1.77 }$ & 197.97/198 \\
Ind & 855 &   MEPL & - & 0.35$ _{ 0.00 }^{ 0.87 }$ & 0.33$ _{ 0.17 }^{ 0.55 }$ & 1.53$ _{ 1.10 }^{ 2.01 }$ & 0.52$ _{ 0.25 }^{ 0.87 }$ & 1.66$ _{ 1.01 }^{ 3.27 }$ & 15.16/17 \\
Ind (3$\arcsec$) & 4156* &   MEPL & 0.00$ _{ 0.00 }^{ 0.02 }$ & 0.77$ _{ 0.62 }^{ 0.92 }$ & 0.52$ _{ 0.49 }^{ 0.55 }$ & 1.61$ _{ 1.49 }^{ 1.76 }$ & 0.40$ _{ 0.37 }^{ 0.43 }$ & 2.04$ _{ 1.71 }^{ 2.44 }$ & 190.43/172 \\
Ind (25$\arcsec$) & 4156 & MEPL & - & 0.16$ _{ 0.12 }^{ 0.23 }$ & 0.56$ _{ 0.55 }^{ 0.57 }$ & 1.30$ _{ 1.22 }^{ 1.38 }$ & 1.17$ _{ 1.11 }^{ 1.25 }$ & 1.51$ _{ 1.39 }^{ 1.67 }$ & 258.47/206 \\
\hline
\vspace*{0.15cm}
 SMF0 &  All &  MEPL &  - &  0.75$ _{ 0.61 }^{0.90 }$ &  0.52$ _{ 0.49 }^{ 0.55 }$ &  1.62$ _{ 1.49 }^{ 1.75 }$ &  0.40$ _{ 0.39 }^{ 0.43 }$ &  2.02$ _{ 1.70 }^{ 2.40 }$ &  209.89/195 \\
\multicolumn{10}{c}{NGC\,1052} \\ 
\hline
Ind & 093630101 & ME2PL & - & 13.77$^{15.78}_{11.95}$ & 0.62$^{0.69}_{0.51}$ & 1.24$^{1.35}_{1.11}$ & 1.05$^{1.13}_{0.97}$ & 6.09$^{4.55}_{4.79}$ & 269.16/234  \\
Ind & 306230101 & ME2PL & - & 9.30$ _{ 8.79 }^{ 9.82 }$ & 0.50 $_{ 0.45 }^{ 0.55 }$ & 1.30$ _{ 1.24 }^{ 1.36 }$ & 1.05$ _{ 1.01 }^{ 1.09 }$ & 7.20$ _{ 6.34 }^{ 8.14 }$ & 799.19/822  \\
Ind & 553300301 & ME2PL & - & 8.96$ _{ 8.54 }^{ 9.39}$ & 0.61$ _{ 0.57 }^{ 0.64 }$ & 1.38$ _{ 1.32 }^{ 1.43}$ & 1.09$ _{ 1.06 }^{ 1.14 }$ & 10.16$ _{ 9.10 }^{ 11.31 }$ & 923.38/869  \\
Ind & 553300401* & ME2PL & - & 9.47$ _{ 9.09 }^{ 9.86 }$ & 0.53$ _{ 0.48 }^{ 0.61}$ & 1.43$ _{ 1.38 }^{ 1.48 }$ & 1.10$ _{ 1.06 }^{ 1.14 }$ & 12.02$ _{ 10.82 }^{ 13.32 }$ & 1006.47/937  \\
Ind (3$\arcsec$) & 5910 &  ME2PL & - & 5.33$ _{ 3.84 }^{ 6.86 }$ & 0.64$ _{ 0.58 }^{ 0.69 }$ & 1.21$ _{ 1.05 }^{ 1.46 }$ & 0.37$ _{ 0.37 }^{ 0.47 }$ & 0.57$ _{ 0.35 }^{ 1.06 }$ & 261.04/226 \\
Ind (25$\arcsec$) & 5910 &  ME2PL & - & 8.13$ _{ 5.36 }^{ 11.49 }$ & 0.61$ _{ 0.57 }^{ 0.65 }$ & 1.25$ _{ 1.00 }^{ 1.50 }$ & 0.49$ _{ 0.49 }^{ 0.66 }$ & 0.61$ _{ 0.19 }^{ 1.21 }$ & 319.40/269 \\ \hline
SMF2 & 093630101 & ME2PL & - & 14.14$ _{ 12.66 }^{ 15.77 }$ & 0.59$^{0.61}_{0.57}$ & 1.36$_{1.33}^{1.39}$ & 1.09$^{1.11}_{1.06}$ & 8.06$^{8.89}_{7.31}$ &  3043.69/2886 \\ 
   & 306230101 &  &            & 9.80$ _{ 9.36 }^{ 10.26 }$ &  &  & & 8.38$^{8.97}_{7.82}$ &  1.0e-24  \\
    & 553300301 &  &                       & 8.75$ _{ 8.40 }^{ 9.11 }$ &  &  & & 9.74$^{10.40}_{9.11}$ &    \\
   & 553300401 &  &                        & 9.21$ _{ 8.88 }^{ 9.55 }$ &  &  & & 10.41$^{11.11}_{9.75}$ &    \\
\multicolumn{10}{c}{NGC\,1961} \\ 
\hline
Ind & 0673170101* &  ME2PL & 0.00$ _{ 0.00 }^{ 0.08 }$ & 20.83$ _{ 13.41 }^{ 33.49 }$ & 0.63$ _{ 0.58 }^{ 0.67 }$ & 2.00$ _{ 1.89 }^{ 2.50 }$ & 0.34$ _{ 0.34 }^{ 0.52 }$ & 1.44$ _{ 0.84 }^{ 3.96 }$ & 69.32/70 \\
Ind & 0673170301 & ME2PL & 0.00$ _{ 0.00 }^{ 0.05 }$ & 9.88$ _{ 5.67 }^{ 18.23 }$ & 0.56$ _{ 0.49 }^{ 0.61 }$ & 1.84$ _{ 1.60 }^{ 2.27 }$ & 0.31$ _{ 0.31 }^{ 0.41 }$ & 0.80$ _{ 0.35 }^{ 1.43 }$ & 85.39/62 \\
\hline
\vspace*{0.15cm}
    SMF0 &     All &     ME2PL &     - &     15.60$ _{     10.82 }^{    22.74 }$ &     0.60$ _{    0.56 }^{    0.63 }$ &     1.95$ _{    1.81 }^{    2.08 }$ &     0.37$ _{    0.34 }^{    0.40 }$ &     1.07$ _{    0.71 }^{    1.55 }$ &     165.72/142 \\ 
\multicolumn{10}{c}{NGC\,2681} \\ 
\hline
Ind & 2060* & MEPL & 0.11$ _{ 0.00 }^{ 0.26 }$ & - & 0.64$ _{ 0.56 }^{ 0.71 }$ & 1.67$ _{ 1.45 }^{ 1.86 }$ & 0.12$ _{ 0.07 }^{ 0.18 }$ & 0.07$_{ 0.06 }^{ 0.08}$ & 43.34/36 \\
Ind & 2061 & MEPL & 0.00$ _{ 0.00 }^{ 0.16 }$ & - & 0.63$ _{ 0.56 }^{ 0.68 }$ & 1.61$ _{ 1.41 }^{ 1.78 }$ & 0.06$ _{ 0.06 }^{ 0.07 }$ & 0.07$ _{ 0.06 }^{ 0.08 }$ & 29.71/33 \\
\hline
 SMF0 &  All &  MEPL &  0.07$ _{ 0.00 }^{ 0.19 }$  & - &  0.64$ _{ 0.58 }^{ 0.69 }$ &  1.73$ _{ 1.55 }^{ 1.89 }$ &  0.09$ _{ 0.06 }^{ 0.12 }$ &  0.07$ _{  0.06 }^{ 0.08 }$ &  81.23/72 \\
\multicolumn{10}{c}{NGC\,2787} \\ 
\hline
Ind (25$\arcsec$) & 0200250101 &  PL & - & - & - & 1.61$ _{ 1.55 }^{ 1.66 }$ & - & - & 146.28/98 \\
Ind (3$\arcsec$) & 4689 &  PL & 0.09$ _{ 0.03 }^{ 0.18 }$ & - & - & 2.21$ _{ 1.95 }^{ 2.58 }$ & - & - & 20.72/21 \\
Ind (25$\arcsec$) & 4689 & PL & 0.01$ _{ 0.00 }^{ 0.07 }$ & - & - & 1.70$ _{ 1.59 }^{ 1.98 }$ & - & - & 42.31/48 \\
\multicolumn{10}{c}{NGC\,2841} \\ 
\hline
Ind & 0201440101 &  MEPL & 0.82$ _{ 0.68 }^{ 0.95 }$ &  & 0.29$ _{ 0.25 }^{ 0.34 }$ & 1.76$ _{ 1.60 }^{ 1.97 }$ & 3327.57$ _{ 368.14 }^{ 7082.60 }$ & 0.49$ _{ 0.43 }^{ 0.57 }$ & 71.15/50 \\
Ind (5$\arcsec$) & 6096 &  MEPL & 0.00$ _{ 0.00 }^{ 0.68 }$ & - & 0.63$ _{ 0.44 }^{ 0.74 }$ & 2.09$ _{ 1.86 }^{ 2.52 }$ & 0.08$ _{ 0.06 }^{ 7.27 }$ & 0.13$ _{ 0.11 }^{ 0.16 }$ & 3.52/13 \\
Ind (30$\arcsec$) & 6096 & MEPL & 0.00$ _{ 0.00 }^{ 0.45 }$ & - & 0.48$ _{ 0.25 }^{ 0.61 }$ & 1.57$ _{ 1.43 }^{ 1.75 }$ & 0.16$ _{ 0.12 }^{ 0.21 }$ & 0.49$ _{ 0.43 }^{ 0.55 }$ & 54.51/57 \\
\multicolumn{10}{c}{NGC\,3608} \\ 
\hline
Ind & 0099030101 &  ME2PL & - & 9.69$ _{ 2.76 }^{ 36.25 }$ & 0.60$ _{ 0.36 }^{ 0.80 }$ & 2.13$ _{ 1.79 }^{ 2.56 }$ & 0.21$ _{ 0.21 }^{ 0.33 }$ & 0.92$ _{ 0.23 }^{ 2.90 }$ & 6.30/8 \\
Ind & 0693300101* &  ME2PL & - & 13.77$ _{ 8.17 }^{ 23.33 }$ & 0.40$ _{ 0.28 }^{ 0.59 }$ & 2.11$ _{ 1.79 }^{ 2.32 }$ & 0.21$ _{ 0.21 }^{ 0.26 }$ & 0.95$ _{ 0.32 }^{ 1.60 }$ & 89.32/55 \\
\hline
\vspace*{0.15cm}
    SMF0 &     All &     ME2PL & - &     10.02$ _{    6.26 }^{    15.64 }$ &     0.51$ _{    0.35 }^{    0.60 }$ &     2.21$ _{    2.03 }^{    2.38 }$ &     0.24$ _{     0.22 }^{    0.26 }$ &     0.95$ _{    0.62 }^{    1.40 }$ &     88.67/70 \\
\multicolumn{10}{c}{NGC\,3718} \\ 
\hline
Ind & 0200430501 & 2PL & 1.02$ _{ 0.91 }^{ 1.35 }$ & 0.01$ _{ 0.00 }^{ 0.22 }$ & - & 1.76$ _{ 1.71 }^{ 1.97 }$ & 0.21$ _{ 0.13 }^{ 0.62 }$ & 5.56$ _{ 4.60 }^{ 6.78 }$  & 129.94/104 \\
Ind & 0200431301* & 2PL & 0.08$ _{ 0.00 }^{ 0.36 }$ & 0.96$ _{ 0.77 }^{ 1.59 }$ & - & 1.67$ _{ 1.49 }^{ 1.93 }$ & 0.31$ _{ 0.12 }^{ 1.46 }$ & 4.23$ _{ 3.25 }^{ 5.67 }$ & 56.16/71 \\
Ind & 3993 &  PL & 0.95$_{ 0.79 }^{ 1.12 }$ & - & - & 1.73$ _{ 1.54 }^{ 1.92 }$ & - & - & 51.98/48 \\
Ind & & 2PL & 3.08$ _{ 0.00 }^{ 5.04 }$ & 0.87$ _{ 0.00 }^{ 1.19 }$ & - & 2.15$ _{ 1.69 }^{ 3.01 }$ & 8.74$ _{ 0.61 }^{ 44.58 }$ & 6.77$ _{ 0.08 }^{ 13.37 }$ & 49.04/43 \\
\hline
 SMF1 &  0200431301 &  2PL &  0.09$_{ 0.00}^{ 0.22}$ &  1.10$_{ 0.97}^{ 1.32}$ & - &  1.79$_{ 1.71}^{ 1.92}$ &  0.32$_{ 0.17}^{ 0.67}$ &  5.11$ _{ 4.45 }^{ 6.24 }$ &  237.70/224 \\
&  0200430501 & & & & & & &  5.31$ _{ 4.61 }^{ 6.48 }$ &  1.0e-17 \\
&  3993 & & & & & & &  8.06$ _{ 7.02 }^{ 9.92 }$ & \\
\multicolumn{10}{c}{NGC\,4261} \\ 
\hline
Ind  & 834 & ME2PL & 0.18$ _{ 0.06 }^{ 0.47}$ & 11.89$ _{ 9.31}^{ 16.01 }$ & 0.58$ _{ 0.56 }^{ 0.60}$ & 2.11$ _{ 1.52 }^{ 3.07} $ & 0.29$ _{ 0.19 }^{ 0.55 }$ & 4.72$ _{ 1.60 }^{ 25.76 }$ & 110.82/80  \\
 Ind (3$\arcsec$) & 9569* & ME2PL & 0.18$ _{ 0.08}^{ 0.47}$ & 8.40$ _{ 6.90 }^{ 10.20}$ & 0.57$ _{ 0.56 }^{ 0.58 }$ & 1.24$ _{ 1.07 }^{ 1.51 }$ & 0.26$ _{ 0.20 }^{ 0.37 }$ & 2.13$ _{ 1.18 }^{ 4.57 }$ & 198.74/157  \\
Ind (25$\arcsec$) & 9569 & ME2PL & - & 9.03$ _{ 6.55 }^{ 12.90 }$ & 0.61$ _{ 0.60 }^{ 0.62 }$ & 1.16$ _{ 0.89 }^{ 1.39 }$ & 0.35$ _{ 0.35 }^{ 0.47 }$ & 0.64$ _{ 0.29 }^{ 1.11 }$ & 382.42/218 \\

\hline
SMF0  & All & ME2PL & $0.18^{0.31}_{0.09}$ & 9.38$^{10.84}_{7.96}$ & 0.57$^{0.58}_{0.56}$ & 1.87$^{2.19}_{1.55}$ & 0.27$^{0.34}_{0.21}$ & 2.70$^{4.86}_{1.49}$ & 312.57/247  \\

\hline
 Ind & 0056340101 & ME2PL & 0.08$ _{ 0.01}^{ 0.15 }$ & 11.97$ _{ 9.31 }^{ 14.73 }$ & 0.63$ _{ 0.61}^{ 0.64 }$ & 1.84$ _{ 1.45 }^{ 2.22 }$ & 0.72$ _{ 0.54 }^{ 0.94 }$ & 2.82$ _{ 1.11 }^{ 6.30 }$ & 278.12/255  \\
 Ind & 0502120101* & ME2PL & 0.04$ _{ 0.00 }^{ 0.07 }$ & 9.71$ _{ 8.30}^{ 11.14 }$ & 0.64$ _{ 0.64}^{ 0.65 }$ & 1.75$ _{ 1.54 }^{ 1.97 }$ & 0.64$ _{ 0.55 }^{ 0.74 }$ & 2.30$ _{ 1.40 }^{ 3.65 }$ & 563.80/461  \\
\hline
SMF0 & All & ME2PL & $0.04^{0.08}_{0.01}$ & 10.28$^{11.56}_{9.02}$ & 0.64$^{0.65}_{0.63}$ & 1.76$^{1.95}_{1.57}$ & 0.67$^{0.76}_{0.58}$ & 2.36$^{3.54}_{1.53}$ &  855.28/726 \\
\multicolumn{10}{c}{NGC\,4278} \\  
\hline
Ind (3$\arcsec$) & 7077* & MEPL & 0.31$ _{ 0.05 }^{ 0.58}$ & 0.01$ _{ 0.00 }^{ 0.03}$ & 0.27$ _{ 0.19 }^{ 0.38 }$ &  2.06$ _{ 1.99 }^{ 2.15 }$ & 0.80$ _{ 0.18 }^{ 6.21 }$ & 0.98$ _{ 0.90 }^{ 1.06 }$ & 144.23/158  \\
Ind (25$\arcsec$) & 7077 & MEPL &  0.16$ _{ 0.01}^{ 0.45 }$ & - & 0.30$ _{ 0.21 }^{ 0.37}$ & 1.88$ _{ 1.83 }^{ 1.95 }$ & 0.81$ _{ 0.28 }^{ 3.96 }$ & 1.32$ _{ 1.27 }^{ 1.39 }$ & 250.15/210 \\
Ind & 7081 & MEPL & - & - & 0.63$_{ 0.57 }^{ 0.68 }$ & 2.03$ _{ 1.99 }^{ 2.10}$ & 0.12$ _{ 0.09 }^{ 0.14 }$ & 0.77$ _{ 0.75 }^{ 0.82 }$ & 155.54/145 \\
Ind & 7080 & MEPL & 0.22$ _{ 0.00 }^{ 0.71 }$ & - & 0.47$ _{ 0.18 }^{ 0.61 }$ &  2.10$ _{ 2.03 }^{ 2.25 }$ & 0.24$ _{ 0.07 }^{ 13.76 }$ & 0.69$ _{ 0.65 }^{ 0.79 }$ & 102.53/96  \\
Ind &  0205010101 & PL & 0.02$ _{ 0.02 }^{ 0.03 }$ & - & - & 2.04$ _{ 2.01 }^{ 2.08 }$ & - & - & 562.25/529 \\
\hline
SMF1 & 7077 & MEPL & - & - & 0.58$^{0.62}_{0.48}$ & 2.05$^{2.11}_{2.03}$ & 0.11$^{0.12}_{0.10}$ & 0.97$^{1.02}_{0.82}$ & 414.71/415  \\
   & 7081 &  &  &  &  &  &                                                                    & 0.78$^{0.82}_{0.77}$ & 6.7e-46  \\
    & 7080 &  &  &  &  &  &                                                                                & 0.68$^{0.72}_{0.65}$ &   \\
\multicolumn{10}{c}{NGC\,4374} \\ 
\hline
Ind & 0673310101 & ME2PL & 0.01$ _{ 0.00 }^{ 0.02 }$ & 269.73$ _{ 79.23 }^{ 462.21 }$ & 0.62$ _{ 0.61 }^{ 0.63 }$ & 2.02$ _{ 1.93 }^{ 2.08 }$ & 1.06$ _{ 1.06 }^{ 1.23 }$ & 20.74$ _{ 1.99 }^{ 1161.27 }$ & 283.99/282 \\
Ind & 803 & MEPL & 0.45$ _{ 0.00 }^{ 0.79 }$ & 0.17$ _{ 0.10 }^{ 0.28 }$ & 0.30$ _{ 0.18 }^{ 0.60 }$ & 2.06$ _{ 1.79 }^{ 2.42 }$ & 0.87$ _{ 0.06 }^{ 10.78 }$ & 0.45$ _{ 0.34 }^{ 0.61 }$ & 35.48/36 \\
Ind & 5908* & PL & 0.10$ _{ 0.07 }^{ 0.13 }$ & - & - & 2.18$ _{ 2.13 }^{ 2.32 }$ & - & - & 78.73/87 \\
 & & MEPL & 0.00$ _{ 0.00 }^{ 0.39 }$ & 0.10$ _{ 0.06 }^{ 0.13 }$ & 0.54$ _{ 0.21 }^{ 0.71 }$ & 2.07$ _{ 1.93 }^{ 2.22 }$ & 0.06$ _{ 0.03 }^{ 0.53 }$ & 0.83$ _{ 0.72 }^{ 0.95 }$ & 67.73/81 \\
Ind (2$\arcsec$) & 6131 &  MEPL & 0.00$ _{ 0.00 }^{ 0.20 }$ & 0.00$ _{ 0.00 }^{ 0.09 }$ & 0.60$ _{ 0.54 }^{ 0.66 }$ & 1.48$ _{ 1.32 }^{ 1.81 }$ & 0.11$ _{ 0.09 }^{ 0.13 }$ & 0.14$ _{ 0.12 }^{ 0.18 }$ & 33.27/28 \\
Ind (25$\arcsec$) & 6131 & MEPL & - & - & 0.55$ _{ 0.53 }^{ 0.57 }$ & 1.95$ _{ 1.856}^{ 2.09 }$ & 2.07$ _{ 1.97 }^{ 2.16 }$ & 0.90$ _{ 0.81 }^{ 0.98 }$ & 160.27/114 \\

\hline
    SMF1 &     5908 &     MEPL &     0.02$_{    0.00}^{    0.14}$ &     0.09$_{    0.08}^{    0.15}$ &     0.59$_{    0.51}^{    0.64}$ &     1.98 $_{    1.89}^{    2.11}$ &     0.10$_{    0.07}^{    0.13}$ &     0.80$ _{    0.73 }^{    0.88 }$ & 161.08/154 \\
&     803 & & & & & & &     0.39$ _{    0.35 }^{    0.44 }$ &    3.02e-55   \\
&     6131 & & & & & & &     0.22$ _{    0.20 }^{    0.25 }$ &      \\
\multicolumn{10}{c}{NGC\,4494} \\ 
\hline
Ind & 0071340301* &  PL & - & - & - & 1.76$ _{ 1.68 }^{ 1.83 }$ & - & - & 115.04/74 \\
Ind (3$\arcsec$) & 2079 &   PL & - & - & - & 1.66$ _{ 1.51 }^{ 1.94 }$ & - & - & 19.32/21 \\
Ind (20$\arcsec$) & 2079 & PL & 0.00$ _{ 0.00 }^{ 0.03 }$ & - & - & 1.49$ _{ 1.38 }^{ 1.68 }$ & - & - & 69.38/43 \\
\hline
    SMF1 & &     0071340301 &     - & & &     1.81$_{    1.74}^{    1.89}$ &     0.36$ _{     0.35 }^{    0.38 }$ & &   117.35/86    \\
     & &     2079 & & & & &     0.24$ _{    0.23 }^{    0.27 }$ & &  6.9e-09    \\
\multicolumn{10}{c}{NGC\,4636} \\ 
\hline
Ind & 0111190201* & MEPL & - & - & 0.53$ _{ 0.52 }^{ 0.55 }$ & 2.47$ _{ 2.27 }^{ 2.74 }$ & 7.93$ _{ 7.64 }^{ 8.13 }$ & 1.01$ _{ 0.88 }^{ 1.20 }$ & 280.73/176 \\
Ind & 0111190701 & MEPL & - & - & 0.55$ _{ 0.54 }^{ 0.55 }$ & 2.58$ _{ 2.52 }^{ 2.64 }$ & 8.07$ _{ 7.99 }^{ 8.15 }$ & 1.01$ _{ 0.96 }^{ 1.06 }$ & 958.65/344 \\
 \hline 
SMF0 &  All &  MEPL &  - &  - &  0.55$_{ 0.54}^{ 0.55}$ &   2.58$ _{  2.52 }^{  2.64 }$ &  8.05$_{ 7.98}^{ 8.13}$ &  1.02$_{ 0.97}^{ 1.07}$ &  1260.17/529 \\
\multicolumn{10}{c}{NGC\,4736} \\ 
\hline
Ind & 0094360601 &  MEPL & 0.00$ _{ 0.00 }^{ 0.04 }$ & - & 0.48$ _{ 0.45 }^{ 0.51 }$ & 1.66$ _{ 1.64 }^{ 1.70 }$ & 1.59$ _{ 1.47 }^{ 1.73 }$ & 4.27$ _{ 4.10 }^{ 4.43 }$ & 337.72/297 \\
Ind & 0094360701 &  MEPL & 0.01$ _{ 0.00 }^{ 0.09 }$ & 0.00$ _{ 0.00 }^{ 0.01 }$ & 0.43$ _{ 0.31 }^{ 0.52 }$ & 1.70$ _{ 1.60}^{ 1.80 }$ & 1.51$ _{ 10.23 }^{ 1.74 }$ & 4.00$ _{ 3.67 }^{ 4.31 }$ & 100.34/100 \\
Ind & 0404980101* &  MEPL & 0.00$ _{ 0.00 }^{ 0.01 }$ & - & 0.55$ _{ 0.54 }^{ 0.57 }$ & 1.66$ _{ 1.64 }^{ 1.68 }$ & 1.61$ _{ 1.55 }^{ 1.68 }$ & 3.87$ _{ 3.79 }^{ 3.95 }$ & 562.21/587 \\
Ind (1.5$\arcsec$) & 808 &  MEPL & 0.33$ _{ 0.27 }^{ 0.49 }$ & 0.04$ _{ 0.02 }^{ 0.09 }$ & 0.55$ _{ 0.47 }^{ 0.61 }$ & 2.00$ _{ 1.88 }^{ 2.25 }$ & 0.32$ _{ 0.23 }^{ 0.80 }$ & 0.53$ _{ 0.51 }^{ 0.67 }$ & 66.80/86 \\
Ind (20$\arcsec$) & 808 & MEPL & - & - & 0.51$ _{ 0.49 }^{ 0.53 }$ & 1.57$ _{ 1.55 }^{ 1.60 }$ & 1.28$ _{ 1.21 }^{ 1.34 }$ & 3.07$ _{ 2.99 }^{ 3.14 }$ & 232.63/232 \\
\hline
\vspace*{0.15cm}
    SMF0 &     All &     MEPL &     - &     - &     0.54 $_{    0.52 }^{    0.55 }$ &     1.66 $_{    1.65 }^{    1.68 }$ &     1.60$ _{    1.55 }^{    1.66 }$ &     3.95$ _{    3.88 }^{    4.01 }$ &     1051.57/1002 \\ 
\multicolumn{10}{c}{NGC\,5195} \\ 
 \hline
Ind & 0112840201 &  MEPL & 0.42$ _{ 0.31 }^{ 0.51 }$ & - & 0.29$ _{ 0.25 }^{ 0.34 }$ & 1.58$ _{ 1.45 }^{ 1.70 }$ & 4.74$ _{ 2.34 }^{ 8.95 }$ & 0.37$ _{ 0.32 }^{ 0.42 }$ & 131.59/102 \\
Ind & 0212480801* &  MEPL & 0.03$ _{ 0.00 }^{ 0.10 }$ & 0.00$ _{ 0.00 }^{ 0.04 }$ & 0.58$ _{ 0.50 }^{ 0.63 }$ & 1.49$ _{ 1.41 }^{ 1.60 }$ & 0.57$ _{ 0.50 }^{ 0.73 }$ & 0.53$ _{ 0.48 }^{ 0.58 }$ & 174.79/126 \\

Ind & 0303420101 &  MEPL & 0.48$ _{ 0.37 }^{ 0.53 }$ & - & 0.28$ _{ 0.26 }^{ 0.32 }$ & 1.41$ _{ 1.30 }^{ 1.54 }$ & 6.17$ _{ 3.08 }^{ 8.69 }$ & 0.35$ _{ 0.31 }^{ 0.39 }$ & 249.19/143 \\

Ind & 0303420201 &  MEPL & 0.39$ _{ 0.29 }^{ 0.52 }$ & - & 0.31$ _{ 0.26 }^{ 0.38 }$ & 1.39$ _{ 1.26 }^{ 1.53 }$ & 3.70$ _{ 1.93 }^{ 8.21 }$ & 0.34$ _{ 0.29 }^{ 0.39 }$ & 177.87/111 \\

Ind & 0677980701 &  MEPL & 0.63$ _{ 0.45 }^{ 0.79 }$ & 0.00$ _{ 0.00 }^{ 0.06 }$ & 0.25$ _{ 0.18 }^{ 0.35 }$ & 1.68$ _{ 1.51 }^{ 2.08 }$ & 12.14$ _{ 3.71 }^{ 57.71 }$ & 0.46$ _{ 0.37 }^{ 0.55 }$ & 34.82/30 \\
\hline
 SMF1 &   0112840201 &  MEPL &  - &  - &  0.61$_{  0.60 }^{  0.63 }$ &  1.51$ _{  1.46 }^{  1.57 }$ &  0.55$ _{  0.53 }^{  0.61 }$ &   0.36$ _{  0.33 }^{  0.39 }$ &  639.89/533 \\

&   0212480801   & & & & & & &  0.51$ _{  0.48 }^{  0.55 }$  &  6.8e-12 \\
&  0303420101 & & & & & & &  0.38$ _{  0.35 }^{  0.40 }$ & \\
&  0303420201 & & & & & & &  0.37$ _{  0.34 }^{  0.40 }$ & \\
&  0677980701 & & & & & & &  0.45 $_{  0.40 }^{  0.51 }$ & \\
\hline
Ind (3$\arcsec$) & 13813 & MEPL & 0.40$ _{ 0.16 }^{ 0.65 }$ & 0.95$ _{ 0.00 }^{ 2.83 }$ & 0.61$ _{ 0.53 }^{ 0.67 }$ & 1.53$ _{ 1.01 }^{ 2.95 }$ & 0.22$ _{ 0.08 }^{ 0.36 }$ & 0.10$ _{ 0.04 }^{ 0.95 }$ & 47.08/50 \\
Ind (20$\arcsec$) & 13813 & MEPL & 0.23$ _{ 0.14 }^{ 0.31 }$ & 0.04$ _{ 0.00 }^{ 0.17 }$ & 0.57$ _{ 0.52 }^{ 0.60 }$ & 1.73$ _{ 1.47 }^{ 2.09 }$ & 0.42$ _{ 0.31 }^{ 0.57 }$ & 0.12$ _{ 0.09 }^{ 0.17 }$ & 129.49/107 \\

Ind  & 13812 & MEPL  & 0.41$ _{ 0.00 }^{ 0.63 }$ & 0.18$ _{ 0.08 }^{ 0.73 }$ & 0.62$ _{ 0.48 }^{ 0.83 }$ & 1.37$ _{ 1.19 }^{ 1.79 }$ & 0.11$ _{ 0.03 }^{ 0.25 }$ & 0.11$ _{ 0.08 }^{ 0.21 }$ & 59.03/50 \\
\hline
SFM0 & All & MEPL & 0.37$ _{ 0.19 }^{ 0.49 }$ & 0.15$ _{ 0.06 }^{ 0.69 }$ & 0.62$ _{ 0.57 }^{ 0.67 }$ & 1.27$ _{ 1.11 }^{ 1.61 }$  & 0.14$ _{ 0.08 }^{ 0.21 }$ & 0.07$ _{ 0.06 }^{ 0.12 }$ & 134.19/106\\
\multicolumn{10}{c}{NGC\,5813} \\ 
\hline
Ind & 5907 &  MEPL & 0.42$ _{ 0.26 }^{ 0.63 }$ & 0.00$ _{ 0.00 }^{ 2.33 }$ & 0.27$ _{ 0.21 }^{ 0.35 }$ & 3.98$ _{ 0 }^{ 0 }$ & 0.52$ _{ 0.11 }^{ 2.26 }$ & 0.04$ _{ 0.01 }^{ 0.19 }$ & 19.61/20 \\ 
Ind (3$\arcsec$) & 9517 &  MEPL & 0.00$ _{ 0.00 }^{ 0.11 }$ & - & 0.56$ _{ 0.48 }^{ 0.60 }$ & 2.05$ _{ 1.72 }^{ 2.32 }$ & 0.13$ _{ 0.12 }^{ 0.20 }$ & 0.05$ _{ 0.04 }^{ 0.07 }$ & 50.12/39 \\ 
Ind (25$\arcsec$) & 9517 & MEPL & 0.09$ _{ 0.00 }^{ 0.22 }$ & 0.00$ _{ 0.00 }^{ 0.93 }$ & 0.54$ _{ 0.45 }^{ 0.63 }$ & 2.04$ _{ 1.34 }^{ 3.61 }$ & 0.10$ _{ 0.07 }^{ 0.17 }$ & 0.03$ _{ 0.02 }^{ 0.08 }$ & 27.74/16 \\
Ind & 12951 &  MEPL & 0.08$ _{ 0.00 }^{ 0.18 }$ & 0.00 $_{ 0.00 }^{ 0.28 }$ & 0.64$ _{ 0.60 }^{ 0.69 }$ & 3.92$ _{ 0 }^{ 0 }$ & 0.12$ _{ 0.10 }^{ 0.21 }$ & 0.05$ _{ 0.04 }^{ 0.17 }$ & 49.45/24 \\ 
Ind & 12952* & MEPL & 0.10$ _{ 0.00 }^{ 0.19 }$ & - & 0.60$ _{ 0.53 }^{ 0.65 }$ & 2.35$ _{ 2.09 }^{ 2.60 }$ & 0.14$ _{ 0.10 }^{ 0.19 }$ & 0.06$ _{ 0.05 }^{ 0.07 }$ & 53.22/48 \\ 
Ind & 13253 & MEPL & 0.00$ _{ 0.00 }^{ 0.12 }$ & 0.18$ _{ 0.00 }^{ 0.48 }$ & 0.62$ _{ 0.58 }^{ 0.65 }$ & 2.44$ _{ 1.59 }^{ 3.00 }$ & 0.13$ _{ 0.11 }^{ 0.18 }$ & 0.08$ _{ 0.04 }^{ 0.18 }$ & 59.76/43 \\ 
Ind & 13255 & MEPL & 0.29$ _{ 0.15 }^{ 0.49 }$ & 1.71$ _{ 0.58 }^{ 4.86 }$ & 0.33$ _{ 0.25 }^{ 0.59 }$ & 2.60$ _{ 1.10 }^{ 0 }$ & 0.63$ _{ 0.13 }^{ 1.78 }$ & 0.20$ _{ 0.09 }^{ 1.10 }$ & 21.43/15 \\ \hline
\vspace*{0.15cm}
          SMF0 &   All &  MEPL &     0.01$ _{    0.00 }^{    0.07 }$ &     0.06$ _{    0.00 }^{    0.17 }$ &     0.60$ _{    0.57 }^{    0.62 }$ &     2.40$ _{    2.01 }^{    2.87 }$ &     0.12$ _{    0.11 }^{    0.13 }$ &     0.07$ _{    0.05 }^{    0.09 }$ &      260.993/213 \\
\hline
Ind & 0302460101 & MEPL & 0.01$ _{ 0.00 }^{ 0.02 }$ & 0$ _{ 0.00 }^{ 0.03 }$ & 0.58$ _{ 0.57 }^{ 0.59 }$ & 2.10$ _{ 2.00 }^{ 2.33 }$ & 7.12$ _{ 6.77 }^{ 7.30 }$ & 0.53$ _{ 0.48 }^{ 0.65 }$ & 436.83/251 \\ 
Ind & 0554680201 &  MEPL & 0.01$ _{ 0.00 }^{ 0.01 }$ & 0.00$ _{ 0.00 }^{ 0.01 }$ & 0.60$ _{ 0.61 }^{ 0.60 }$ & 1.88$ _{ 1.74 }^{ 2.04 }$ & 7.28$ _{ 7.15 }^{ 7.49 }$ & 0.47$ _{ 0.40 }^{ 0.56 }$ & 687.18/329 \\ 
Ind & 0554680301* &  MEPL & 0.00$ _{ 0.00 }^{ 0.01 }$ & - & 0.59$ _{ 0.59 }^{ 0.60 }$ & 1.66$ _{ 1.48 }^{ 1.77 }$ & 7.19$ _{ 7.11 }^{ 7.31 }$ & 0.44$ _{ 0.35 }^{ 0.50 }$ & 849.57/334 \\ \hline
\vspace*{0.15cm}
       SMF0 & All &  MEPL &   0.01$_{     0.00 }^{     0.01 }$ &     0.01$_{     0.00 }^{     0.01 }$ &      0.59 $_{     0.59 }^{     0.60 }$ &     1.95 $_{     1.91 }^{     2.01 }$ &     7.17$ _{     7.07 }^{     7.28 }$ &     0.51$ _{     0.49 }^{     0.58 }$ &     1937.02/918 \\
\multicolumn{10}{c}{NGC\,5982} \\ 
\hline
Ind & 0673770401 &  MEPL & - & - & 0.53$ _{ 0.49 }^{ 0.56 }$ & 1.28$ _{ 0.99 }^{ 1.50 }$ & 0.81$ _{ 0.76 }^{ 0.93 }$ & 0.23$ _{ 0.17 }^{ 0.29 }$ & 65.24/64 \\
Ind &  0693300301* & MEPL & - & - & 0.52$ _{ 0.50 }^{ 0.54 }$ & 1.52$ _{ 1.21 }^{ 1.78 }$ & 0.76$ _{ 0.72 }^{ 0.80 }$ & 0.16$ _{ 0.11 }^{ 0.20 }$ & 186.37/117 \\
\hline
SMF1 &  0693300301 &  MEPL & - & - &  0.52$_{  0.50}^{  0.54}$ &  1.34$_{  1.15}^{  1.52}$ &  0.79$_{  0.75}^{  0.82}$ &  0.13$ _{  0.10 }^{  0.16 }$ &  260.60/189 \\
&  0673770401 & & & & & & &  0.26 $_{  0.21 }^{  0.31 }$ &  3.3e-9 \\
\hline
\caption*{{\bf Notes.} (Col. 1) kind of analysis performed, where Ind refers to the individual fitting of the observation, SMF0 is the simultaneous fit without varying parametes, SMF1 is the simultaneous fit varying one parameter and SMF2 is the simultaneous fit varying two parameters, (Col. 2) obsID, where the * represents the data that are used as a reference model for the simultaneous fit, (Col. 3) best-fit model, (Col. 4, 5, 6, 7, 8 and 9) parameters in the model, where $N_H$ are in units of $10^{22} cm^{-2}$, and (Col. 10) $\chi^2/d.o.f$ and in SMFx (where x = 1,2) the result of the F-test is presented in the second line.}
\end{longtable}

\begin{longtable}{ccccccc}
\caption[]{\label{lumincorr} X-ray luminosities.}  \\  \hline \hline
\multicolumn{7}{c}{ \hspace*{5.7cm} Individual \hspace*{3.5cm} Simultaneous } \\  \cmidrule(r){4-5} \cmidrule{6-7}
Name & Satellite & ObsID & log(L(0.5-2 keV))  & log(L(2-10 keV)) & log(L(0.5-2 keV))  & log(L(2-10 keV)) \\ 
(1) & (2) & (3) & (4) & (5) & (6) & (7)  \\ 
\hline 
\endfirsthead
\caption[]{ (Cont.)} \\
\hline \hline
\multicolumn{7}{c}{ \hspace*{5.7cm} Individual \hspace*{3.5cm} Simultaneous } \\ \cmidrule(r){4-5} \cmidrule{6-7}
Name & Satellite & ObsID & log(L(0.5-2 keV))  & log(L(2-10 keV)) & log(L(0.5-2 keV))  & log(L(2-10 keV)) \\ 
(1) & (2) & (3) & (4) & (5) & (6) & (7)  \\ 
\hline 
\endhead
%\multicolumn{11}{r}{continued on next page\ldots}\\
\endfoot
\\
\endlastfoot
NGC\,315 & \emph{XMM}--Newton & 0305290201 & 41.46$_{ 41.44 }^{ 41.47}$ &   41.55$_{  41.52 }^{ 41.57 }$ &  \\
         & \emph{Chandra} & 855 & 41.31$_{ 41.15}^{ 41.43}$ &   41.55$_{ 41.47 }^{ 41.63}$ &  41.38$_{ 41.37}^{ 41.40}$ &   41.58$_{ 41.55}^{ 41.61}$ \\
         & \emph{Chandra} (3$\arcsec$) & 4156 & 41.38$_{ 41.37 }^{ 41.39}$  &   41.58$_{ 41.56}^{ 41.61}$ & 41.38$_{ 41.37}^{ 41.40}$ &   41.58$_{ 41.55}^{ 41.61}$ \\
         & \emph{Chandra} (25$\arcsec$) & 4156 & 41.44$_{ 41.44}^{41.45}$ &   41.68$_{ 41.66}^{ 41.700}$ & \\
\hline
NGC\,1052 & \emph{XMM}--Newton &  093630101 & 40.96    $_{40.94  }^{  40.97}$ &  41.46    $_{41.45  }^{ 41.47}$ & 40.99    $_{40.99  }^{  41.00}$ & 41.47	$_{41.46  }^{  41.49}$  \\
& \emph{XMM}--Newton &  306230101 & 40.96    $_{40.95  }^{  40.97}$ &  41.48    $_{41.48  }^{ 41.49}$ & 41.01    $_{41.00  }^{  41.01}$ & 41.49    $_{41.48  }^{  41.49}$ \\
& \emph{XMM}--Newton &  553300301 & 41.10    $_{41.10  }^{  41.11}$ &  41.56    $_{41.55  }^{ 41.56}$ & 41.06    $_{41.06  }^{  41.07}$ & 41.55    $_{41.54  }^{  41.55}$ \\
& \emph{XMM}--Newton & 553300401  & 41.12    $_{41.11  }^{  41.13}$ &  41.55    $_{41.55  }^{ 41.56}$ & 41.09    $_{41.08  }^{  41.09}$ & 41.57    $_{41.57  }^{  41.58}$ \\
& \emph{Chandra} (3$\arcsec$)     &  5910      & 40.19    $_{40.17  }^{  40.20}$ &       41.29    $_{41.27  }^{  41.29}$   & - & - \\    
& \emph{Chandra} (25$\arcsec$)    &  5910      & 40.29    $_{40.27  }^{  40.31}$ &       41.34    $_{41.30  }^{  41.37}$ & - & - \\
\hline
NGC\,1961 & \emph{XMM}--Newton & 0673170101 & 41.20 $_{ 41.18}^{ 41.22}$  &  41.27$_{ 41.22}^{ 41.31}$ &  41.20$_{  41.18 }^{   41.21}$  &    41.23 $_{    41.20 }^{   41.27}$ \\
          & \emph{XMM}--Newton & 0673170301 & 41.42 $_{   41.40 }^{   41.44 }$  &    41.01   $_{  40.97  }^{  41.06}$ & 41.20  $_{  41.18 }^{   41.21}$  &    41.23 $_{    41.20 }^{   41.27}$  \\
          \hline
NGC\,2681 & \emph{Chandra} & 2060 & 39.11$_{ 39.08}^{ 39.13}$ &   38.89$_{ 38.80}^{38.97}$ & 39.02$_{ 38.99}^{ 39.04}$ &   38.93$_{ 38.87}^{ 38.99}$ \\
          &       \emph{Chandra}         & 2061 & 38.95$_{38.92}^{ 38.97}$ &   38.95$_{38.86}^{39.02}$ &  39.02$_{ 38.99}^{ 39.04}$ &   38.93$_{ 38.87}^{ 38.99}$  \\
\hline
NGC\,2787 & \emph{XMM}--Newton & 0200250101 & 39.13$_{39.12}^{39.15}$  &  39.49$_{ 39.47}^{ 39.52}$ & \\
          & \emph{Chandra} (3$\arcsec$) & 4689 & 38.95$_{38.90}^{ 38.99}$  &  38.86$_{ 38.76 }^{ 38.94}$ & \\
          & \emph{Chandra} (25$\arcsec$) & 4689 & 39.15$_{ 39.11}^{39.18}$  &  39.34$_{ 39.26}^{39.41}$ & \\
\hline
NGC\,2841 & \emph{XMM}--Newton & 0201440101 & 39.74$_{ 39.72}^{ 39.76}$ &   39.75$_{ 39.71}^{39.79}$ & \\
		  & \emph{Chandra} (5$\arcsec$) & 6096 & 39.22$_{ 39.17}^{ 39.27}$ &   39.16$_{ 38.98 }^{ 39.29}$ & \\
		  & \emph{Chandra} (30$\arcsec$) & 6096 & 39.71$_{ 39.68}^{ 39.73}$ &   39.86$_{ 39.78 }^{ 39.92}$ & \\
\hline
NGC\,3608 & \emph{XMM}--Newton & 0099030101 & 39.65$_{ 39.62 }^{ 39.69 }$ &  40.37 $_{ 40.33 }^{  40.41}$ & 40.32 $_{ 40.30 }^{ 40.34}$ &  40.24 $_{ 40.19 }^{40.28}$ \\
          & \emph{XMM}--Newton & 0693300101 & 40.33$_{ 40.31 }^{ 40.35 }$ &  40.31  $_{40.26 }^{ 40.35}$ & 40.32 $_{ 40.30 }^{ 40.34}$ &  40.24 $_{ 40.19 }^{40.28}$ \\
\hline
NGC\,3718 & \emph{XMM}--Newton     & 0200430501 & 40.65$_{40.63}^{ 40.67}$ &   40.84$_{ 40.82}^{40.86}$ & 40.66$_{ 40.64}^{ 40.68}$ &   40.86$_{ 40.83}^{ 40.88}$  \\
          & \emph{XMM}--Newton     & 0200431301 & 40.42$_{40.39}^{40.44}$  &   40.85$_{ 40.82}^{40.87}$ & 40.64$_{ 40.62}^{ 40.66}$ &   40.84$_{ 40.82}^{ 40.87}$  \\
          & \emph{Chandra} (3$\arcsec$)  & 3993       & 40.76$_{40.72}^{40.79}$  &   41.01$_{ 40.84}^{41.14}$   & 40.83$_{ 40.81}^{ 40.86}$ &   40.99$_{ 40.97}^{ 41.02}$  \\
          & \emph{Chandra} (25$\arcsec$) & 3993       & 40.75$_{40.72}^{40.78}$  &   41.02$_{ 40.24}^{ 41.15}$  &   \\
\hline
NGC\,4261 & \emph{Chandra }               & 834          & 41.18$_{41.16}^{ 41.20}$ & 41.11$_{40.86}^{ 41.27}$ & 40.98$_{ 40.97}^{ 40.98}$  & 41.02$_{40.97}^{ 41.06}$ \\
          & \emph{Chandra} (3$\arcsec$)  & 9569          & 40.92$_{40.91}^{40.94}$  & 41.00$_{41.08}^{ 40.89}$ & 40.98$_{40.97}^{ 40.98}$   & 41.02$_{40.97}^{ 41.06}$ \\
          & \emph{Chandra} (25$\arcsec$) & 9569          & 40.79$_{40.78}^{40.81}$  & 40.97$_{40.94}^{ 40.99}$ & 			   & \\
          & \emph{XMM}--Newton                   & 0056340101    & 41.30$_{41.29}^{41.31}$  & 41.19$_{41.17}^{ 41.21}$ & 41.14$_{41.14}^{ 41.15}$   & 41.13$_{41.11}^{41.15}$ \\
          & \emph{XMM}--Newton                   & 0502120101    & 41.22$_{41.22}^{41.23}$  & 41.15$_{41.14}^{ 41.16}$ & 41.14$_{41.14}^{41.15}$    & 41.13$_{41.11}^{41.15}$ \\
\hline
NGC\,4278 & \emph{Chandra } (3$\arcsec$)  & 7077  & 39.87    $_{39.87  }^{  39.88}$  &  39.76 $_{39.32  }^{  39.98}$  & 39.86    $_{39.86  }^{  39.87}$ & 39.82    $_{39.81  }^{  39.84}$ \\
& \emph{Chandra } (25$\arcsec$) & 7077  & 40.14    $_{40.10  }^{  40.17}$  &  40.06 $_{40.04  }^{  40.08}$  & - & - \\
& \emph{Chandra }               & 7081  & 39.31    $_{39.30  }^{  39.32}$  &  39.27 $_{39.24  }^{  39.29}$  & 39.78    $_{39.77  }^{  39.79}$ & 39.73    $_{39.72  }^{  39.75}$ \\
& \emph{Chandra }               & 7080  &  39.78   $_{39.74  }^{  39.81}$  &  39.62 $_{	    }^{  40.73}$  & 39.73    $_{39.72  }^{  39.74}$ & 39.67    $_{39.65  }^{  39.69}$ \\
& \emph{XMM}--Newton & 0205010101        & 40.73    $_{40.73  }^{  40.74}$  &  40.77 $_{40.76  }^{  40.78}$  & - & - \\
\hline
NGC\,4374 & \emph{Chandra} & 803 & 39.95$_{  39.86 }^{ 40.02 }$ & 39.53$_{ 39.44}^{ 39.60}$ & 39.83$_{39.82}^{ 39.85}$ & 39.82$_{ 39.78}^{ 39.86}$ \\
          & \emph{Chandra} & 5908 & 39.83  $_{  39.80  }^{  39.86  }$ &   39.80   $_{  39.75 }^{ 39.84}$ & 39.57$_{ 39.55}^{ 39.59}$ & 39.51$_{ 39.47}^{39.55}$ \\
          & \emph{Chandra} & 6131 & 39.30 $_{    39.24   }^{   39.35  }$ &    39.39   $_{ 39.30 }^{ 39.46}$ &  39.39$_{ 39.36}^{ 39.42}$  &  39.28 $_{39.23}^{39.32}$\\
          & \emph{Chandra}(25$\arcsec$) & 6131 & 40.39$_{ 40.38}^{ 40.40}$ &   39.98$_{ 39.83}^{40.09}$ & \\
          & \emph{XMM}--Newton & 0673310101 & 41.30 $_{ 41.29 }^{ 41.30 }$ &  41.31 $_{ 41.28 }^{   41.33}$ & \\
\hline
NGC\,4494 & \emph{XMM}--Newton & 0071340301 & 39.29$_{ 39.27}^{ 39.31}$  &  39.50$_{ 39.46}^{ 39.54}$ & 39.26$_{ 39.25 }^{ 39.28 }$ &  39.48$_{ 39.36}^{ 39.57}$ \\
          & \emph{Chandra} (3$\arcsec$) & 2079 & 39.13$_{ 39.06}^{  39.19}$  &  39.37$_{ 39.25 }^{ 39.46}$ & 39.10$_{ 39.07}^{ 39.14}$ &   39.29$_{ 39.13}^{ 39.41}$ \\
		  & \emph{Chandra} (20$\arcsec$) & 2079 & 39.29$_{ 39.23}^{ 39.34}$  &  39.65$_{  39.54}^{ 39.73}$ &  \\
\hline
NGC\,4636 & \emph{XMM}--Newton & 0111190201 & 40.85$_{ 40.84}^{  40.86}$  &  39.89$_{ 39.85}^{  39.94}$ & 40.86  $_{  40.86  }^{   40.86 }$  &   39.81 $_{    39.80  }^{  39.83}$  \\
		  & \emph{XMM}--Newton & 0111190701 & 40.87$_{ 40.86}^{  40.87}$  &  39.05$_{ 39.04}^{ 39.05}$  & 40.86  $_{  40.86 }^{    40.86 }$  &   39.81 $_{    39.80  }^{  39.83}$  \\
\hline
NGC\,4736 & \emph{XMM}--Newton & 0094360601 & 39.63$_{  39.63}^{ 39.64}$  &  39.75$_{ 39.73 }^{   39.77}$ & 39.61 $_{ 39.61 }^{ 39.61}$  &  39.73 $_{ 39.72 }^{ 39.74}$ \\
      & \emph{XMM}--Newton    & 0094360701 & 39.59  $_{  39.58 }^{ 39.61}$  &  39.73$_{  39.69  }^{39.76 }$ & 39.61 $_{ 39.61 }^{ 39.61}$  &  39.73 $_{ 39.72 }^{ 39.74}$ \\
      & \emph{XMM}--Newton    & 0404980101 & 39.74$_{  39.74}^{  39.75 }$ & 39.77$_{  39.76}^{  39.78}$ & 39.61 $_{ 39.61 }^{ 39.61}$  &  39.73 $_{ 39.72 }^{ 39.74}$ \\
    & \emph{Chandra} & 808 & 38.80 $_{  38.76 }^{ 38.84 }$  & 38.60$_{ 38.54 }^{ 38.64}$ \\
    & \emph{Chandra} (20$\arcsec$) & 808 & 39.50$_{ 39.50 }^{39.51 }$ &   39.66 $_{ 39.64 }^{ 39.67}$ \\
\hline
NGC5195  & \emph{XMM}--Newton &  0112840201 & 39.86$_{ 39.85}^{ 39.88}$ &   39.17$_{ 39.12}^{ 39.21}$ &  39.22 $_{   39.20 }^{    39.24  }$ &   39.19$_{ 	39.15  }^{  39.22}$ \\
         & \emph{XMM}--Newton & 0212480801  & 39.29$_{ 39.28}^{ 39.31}$ &   39.39$_{ 39.35}^{ 39.42}$ &  39.28  $_{  39.26  }^{   39.30 }$ &    39.34	$_{ 39.31  }^{  39.37}$ \\
         & \emph{XMM}--Newton & 0303420101  & 39.44$_{ 39.43}^{ 39.45}$ & 39.39$_{ 39.35}^{ 39.43}  $ &  39.23  $_{  39.21 }^{    39.24 }$ &    39.20	$_{ 39.17  }^{  39.23}$ \\
         & \emph{XMM}--Newton & 0303420201  & 39.76$_{ 39.74}^{ 39.77}$  &  39.23$_{ 39.18}^{ 39.26}$ &  39.22  $_{  39.20  }^{   39.24 }$ &    39.20	$_{ 39.16 }^{   39.23}$ \\
         & \emph{XMM}--Newton & 0677980701  & 40.19$_{ 40.15}^{ 40.23}$  &  39.19$_{ 39.10}^{ 39.26}$ &  39.26 $_{   39.23  }^{   39.28 }$ &    39.28$_{ 	39.23  }^{  39.33}$ \\
         & \emph{Chandra} (3$\arcsec$) & 13813 & 38.77$_{     38.71  }^{  38.83}$ &     38.59$_{  38.49 }^{ 38.66}$  & 38.59  $_{ 38.56 }^{ 38.61  }$ &  38.61  $_{ 38.57   }^{ 38.64}$  \\
         & \emph{Chandra} (20$\arcsec$) & 13813 &  39.00  $_{   38.97 }^{   39.03 }$ &   38.55 $_{    38.44  }^{  38.65}$ & \\
         & \emph{Chandra} & 13812 & 38.60$_{     38.52 }^{   38.66}$ &    38.66$_{     38.57  }^{  38.72}$ &  38.59  $_{ 38.56 }^{ 38.61  }$ &  38.61  $_{ 38.57   }^{ 38.64}$  \\
\hline
NGC5813 & \emph{Chandra} & 5907 &  40.09$_{    39.83}^{    40.25}$ &    39.32  $_{ 38.65 }^{  39.58}$ &   39.68$_{    39.63}^{    39.72}$ &  39.07$_{ 38.95}^{  39.15}$   \\
  & \emph{Chandra} (3$\arcsec$)   & 9517 & 39.69 $_{   39.66}^{    39.72 }$ &   39.15$   _{ 39.02  }^{  39.24}$ &    39.68$_{    39.63}^{    39.72}$ &  39.07$_{ 38.95}^{  39.16}$   \\
 & \emph{Chandra} (30$\arcsec$)  & 9517 & 39.53$_{39.49}^{39.56}$ & 39.03$_{38.83}^{39.16}$  \\
 & \emph{Chandra}  & 12951 & 39.67$_{    39.48}^{    39.80}$ &    39.02$_{ 38.78}^{  39.16}$ &   39.68$_{    39.63}^{    39.72}$ &  39.07$_{ 38.95}^{  39.16}$    \\
 & \emph{Chandra}   & 12952 & 39.73$_{    39.69}^{    39.76}$ &    39.00$_{  38.88}^{ 39.10}$ &   39.68$_{    39.63}^{    39.72}$ &  39.07$_{ 38.95}^{  39.16}$     \\
 & \emph{Chandra}    & 13253 & 39.74$_{    39.66}^{    39.81}$ &    39.09$_{ 38.91}^{  39.22}$ &   39.68$_{    39.63}^{    39.72}$ &  39.07$_{ 38.95}^{  39.16}$    \\
 & \emph{Chandra}    & 13255 & 39.36$_{    39.29}^{    39.43}$ &    39.30$_{    39.14}^{    39.42}$ &      39.68$_{    39.63}^{    39.72}$ &  39.07$_{ 38.95}^{  39.16}$ \\
        & \emph{XMM}--Newton     & 0302460101 & 41.32$_{ 41.32}^{41.33 }$ &   40.23$_{ 40.19}^{40.26}$ & 41.33$_{41.32}^{41.33}$ &    40.30$_{40.28}^{40.32}$ \\
        &       \emph{XMM}--Newton         & 0554680201 & 41.52$_{41.51}^{41.52}$ &    40.84$_{40.82}^{40.87}$ &  41.33$_{41.32}^{41.33}$ &    40.30$_{40.28}^{40.32}$  \\
        &       \emph{XMM}--Newton         & 0554680301 & 41.32$_{41.32}^{41.33}$ &   40.38$_{40.35}^{40.40}$ & 41.33$_{41.32}^{41.33}$ &    40.30$_{40.28}^{40.32}$  \\
\hline
NGC\,5892 & \emph{XMM}--Newton & 0673770401 & 40.73$_{ 40.71}^{ 40.75}$ &   40.68$_{ 40.61}^{ 40.73}$ & 40.72$_{ 40.70}^{ 40.73}$  &  40.61$_{ 40.54}^{ 40.66}$  \\
          & \emph{XMM}--Newton & 0693300301 & 40.67$_{ 40.66}^{40.68}$  &  40.11$_{ 40.05}^{ 40.17}$ & 40.67$_{ 40.65}^{ 40.68}$  &  40.32$_{ 40.27}^{ 40.37}$  \\
\hline
\caption*{{\bf Notes.} (Cols. 4 and 5) soft and hard intrinsic luminosities for individual fits, and (Cols. 6 and 7) soft and hard intrinsic luminosities for simultaneous fitting. Blanks mean observations that are not used for the simultaneous fitings.}
\end{longtable}

\begin{longtable}{lcccccccccc}
\caption[]{\label{annulus} Results for the best fit of the annular region (ring) in \emph{Chandra} data, and the best fit obtained for the nucleus of \emph{XMM}--Newton data when the contribution from the annular region was removed. }  \\  \hline \hline
Name (obsID) & Region & Model & $N_{H1}$ & $N_{H2}$ & kT & $\Gamma$ & $\chi^2_r$ & $log(L_{soft})$ & $log(L_{hard})$ & Cont. \\
 & & & ($10^{22} cm^{-2}$) & ($10^{22} cm^{-2}$) & (keV) & & & (0.5-2 keV) & (2-10 keV) & \%  \\
(1) & (2) & (3)          & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\ 
\hline 
\endfirsthead
\caption[]{(Cont.)} \\
\hline \hline
Name (obsID) & Region & Model & $N_{H1}$ & $N_{H2}$ & kT & $\Gamma$ & $\chi^2_r$ & $log(L_{soft})$ & $log(L_{hard})$ & Cont. \\
 & & & ($10^{22} cm^{-2}$) & ($10^{22} cm^{-2}$) & (keV) & & & (0.5-2 keV) & (2-10 keV) & \%  \\
(1) & (2) & (3)          & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\ \hline  
\hline 
\endhead
%\multicolumn{11}{r}{continued on next page\ldots}\\
\endfoot
\\
\endlastfoot
NGC\,315 (4156) & Ring* & MEPL & - & - & 0.59$_{ 0.57}^{ 0.61}$ & 1.47$_{ 1.31}^{ 1.63}$ & 1.49 & 41.13 & 40.88 & 3 \\
NGC\,315 (0305290201) & Nucleus** & MEPL & - & 0.77$_{0.47}^{1.08}$ & 0.53$_{ 0.45}^{ 0.59}$ & 1.96$_{ 1.74}^{ 2.20}$ & 0.97 & 41.41 & 41.43 & - \\ \hline
NGC\,1052 (5910) & Ring* & ME2PL & - & 26.10$ _{ 16.93 }^{ 38.14 }$ & 0.31$ _{ 0.28 }^{ 0.39 }$ & 1.98$ _{ 1.71 }^{ 2.23 }$ & 1.47 & 40.185 & 40.563 & 10  \\
NGC\,1052 (093630101) & Nucleus** & ME2PL & - & 7.54$ _{ 5.20 }^{ 9.98 }$ & 0.78$ _{ 0.68 }^{ 0.89 }$ & 1.69$ _{ 1.50 }^{ 1.86 }$ & 1.13 & 39.875 & 41.235 & - \\ \hline
NGC\,2787 (4689) & Ring* & PL & 0.00$ _{ 0.00 }^{ 0.05 }$ & - & - & 1.59$_{ 1.43}^{ 1.92 }$  & 1.05 & 38.82 & 39.23 & 53 \\
NGC\,2787 (0200250101) & Nucleus** & PL & - & - & - & 1.65$_{ 1.54}^{ 1.77 }$  & 1.49 & 39.12 & 39.47 & - \\ \hline
NGC\,2841 (6096) & Ring* & PL & 0.02$ _{ 0.00 }^{ 0.11 }$ & - & - & 1.96$_{ 1.72}^{ 2.45 }$  & 1.09 & 39.54 & 39.60 & 60 \\
NGC\,2841 (0201440101) & Nucleus** & MEPL & 0.43$^{0.51}_{0.00}$ & - & 0.31$^{0.60}_{0.19}$ & 2.19$^{2.34}_{1.93}$ & 1.41 & 39.73 & 39.77 & - \\ \hline
NGC\,4261 (9569) & Ring* & MEPL & 0.06$ _{ 0.03}^{ 0.11 }$ & 0.00$ _{ 0.00 }^{ 0.04 }$ & 0.61$ _{ 0.59 }^{ 0.62 }$ & 1.87$ _{ 1.70 }^{ 2.07 }$ & 2.07 & 40.663  & 40.252 & 37  \\
NGC\,4261 (0502120101) & Nucleus** & ME2PL & - & 8.29$ _{ 7.28}^{ 9.89 }$ & 0.67$ _{ 0.65 }^{ 0.68 }$ & 1.56$ _{ 1.41 }^{ 1.72 }$ & 1.21 & 40.857 & 41.051 & - \\ \hline
NGC\,4278 (7077) & Ring* & MEPL & - & - & 0.29$_{ 0.19 }^{ 0.36 }$ & 1.61$_{ 1.51 }^{ 1.71 }$ & 1.12 & 39.551  & 39.707 & 38  \\
NGC\,4278 (0205010101) & Nucleus** & PL & 0.02$ _{ 0.02}^{ 0.03 }$ & & & 2.05$ _{ 2.03}^{ 2.10 }$ & 1.05 & 40.681 & 40.736 & - \\ \hline
NGC\,4374 (6131) & Ring* & MEPL & - & - & 0.54$_{ 0.52}^{ 0.56}$ & 2.11$_{ 1.98}^{ 2.23}$ & 1.41 & 40.36 & 39.78 & 84 \\
NGC\,4374 (0673310101) & Nucleus** & MEPL & - & - & 0.71$_{ 0.68}^{ 0.74}$ & 1.57$_{ 1.33}^{ 1.80}$ & 1.06 & 40.00 & 39.76 & - \\ \hline
NGC\,4494 (2079) & Ring* & ME & - & - & 4.00$_{ 3.34}^{ }$ &  & 3.23 & 38.76 & 38.88 & 21 \\
NGC\,4494 (0071340301) & Nucleus** &PL & - & - &  & 1.76$_{ 1.68}^{ 1.83}$ & 1.54 & 39.25 & 39.54 & - \\ \hline
NGC\,4736 (808) & Ring* & MEPL & - & - & 0.52$_{ 0.49}^{ 0.54}$ & 1.50$_{ 1.47}^{ 1.54}$ & 1.12 & 39.41 & 39.60 & 84 \\
NGC\,4736 (0404980101) & Nucleus** & MEPL & - & - & 0.62$_{ 0.59}^{ 0.65}$ & 2.03$_{ 1.97}^{ 2.10}$ & 0.93 & 39.15 & 39.04 & -  \\ \hline
NGC\,5195 (13813) & Ring* & ME & 0.32$_{0.27}^{0.37}$ & - & 0.54$_{ 0.50}^{ 0.58}$ &  & 1.35 & 39.00 & 37.18 & 74 \\
NGC\,5195 (0677980701) & Nucleus** & MEPL  & 0.66$_{0.41}^{0.90}$ & -  & 0.23$_{ 0.14}^{ 0.36}$ & 1.71$_{ 1.46}^{ 1.95}$ & 1.11 & 39.17 & 39.14 & - \\ \hline
NGC\,5813 (9517) & Ring* & MEPL & - & - & 0.59$_{0.58}^{0.60}$ & 2.29$_{2.10}^{2.47}$ & 1.55 & 41.08 & 40.22 & 100 \\
NGC\,5813 (0554680301) & Nucleus** & MEPL & - & - & 0.71$_{0.70}^{0.72}$ & 0.54$_{0.00}^{2.15}$ & 1.78 & 40.85 & 40.05 & - \\ 
\hline
\caption*{{\bf Notes} (Col. 1) name and obsID in parenthesis, (Col. 2) extracted region, (Col. 3) best-fit model, (Col. 4, 5, 6, 7 and 8) parameters of the best-fit model, (Col. 9 and 10) soft and hard intrinsic luminosities, and (Col. 11) the percentage of the contribution from the ring to the $r_{ext}$ aperture \emph{Chandra} data in the 0.5-10.0 keV band. 
\newline
*Spectral parameters of the annular region in \emph{Chandra} data. \newline
**Spectral parameters of the nuclear region in \emph{XMM}-Newton data when the spectral parameters of the ring from \emph{Chandra} data are included in the fit.}
\end{longtable}

\begin{longtable}{lccccccccr}
\caption[]{\label{simultanillo} Simultaneous fittings taking into account the contribution from the annular region given in Table \ref{annulus}.}  \\  \hline \hline
 ObsID & $N_{H1}$ & $N_{H2}$ & kT & $\Gamma$ & $Norm_1$ & $Norm_2$ & $\chi^2/d.o.f$ & $log(L_{soft})$ & $log(L_{hard})$ \\
  & ($10^{22} cm^{-2}$) & ($10^{22} cm^{-2}$) & (keV) & & ($10^{-4}$) & ($10^{-4}$) & & (0.5-2 keV) & (2-10 keV)  \\
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10)  \\
\hline 
\endfirsthead
\caption[]{\textbf{(Cont.)}} \\
\hline \hline
 ObsID & $N_{H1}$ & $N_{H2}$ & kT & $\Gamma$ & $Norm_1$ & $Norm_2$ & $\chi^2/d.o.f$ & $log(L_{soft})$ & $log(L_{hard})$ \\
  & ($10^{22} cm^{-2}$) & ($10^{22} cm^{-2}$) & (keV) & & ($10^{-4}$) & ($10^{-4}$) & & (0.5-2 keV) & (2-10 keV)  \\
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10)  \\ 
\hline 
\endhead
%\multicolumn{11}{r}{continued on next page\ldots}\\
\endfoot
\\
\endlastfoot
\multicolumn{10}{c}{NGC\,315} \\  \hline
0305290201 & - & 0.86$_{0.73}^{1.00}$ & 0.52$_{0.50}^{0.55}$ & 1.85$_{1.74}^{1.96}$ & 0.42$_{0.39}^{0.44}$ & 2.38$_{2.05}^{2.77}$ & 467.58/379 & 41.44$_{41.43}^{41.55}$ & 41.54$_{41.52}^{41.56}$ \\
4156 & & & & & & & & 41.44$_{41.43}^{41.55}$ & 41.51$_{41.49}^{41.53}$ \\

\multicolumn{10}{c}{NGC\,1052} \\  \hline
0093630101 & - & 6.11$_{5.07}^{7.18}$ & 0.68$_{0.63}^{0.73}$ & 1.58$_{1.47}^{1.70}$ & 0.48$_{0.44}^{0.53}$ & 1.28$_{0.95}^{1.69}$ & 577.98/477 & 40.35$_{40.34}^{40.36}$ & 41.33$_{41.32}^{41.35}$ \\
5910 & & & & & & & & 40.35$_{40.34}^{40.36}$ & 41.27$_{41.26}^{41.28}$ \\

\multicolumn{10}{c}{NGC\,4261} \\  \hline
0502120101 & 0.03$_{0.00}^{0.08}$ & 7.64$_{6.58}^{8.74}$ & 0.60$_{0.59}^{0.61}$ & 1.55$_{1.36}^{1.75}$ & 0.22$_{0.19}^{0.26}$ & 1.53$_{1.04}^{2.25}$ & 972.83/627 & 40.84$_{40.84}^{40.84}$ & 41.03$_{41.01}^{41.05}$ \\
9569 & & & & & & & & 40.84$_{40.83}^{40.85}$ & 40.99$_{40.97}^{41.01}$ \\

\multicolumn{10}{c}{NGC\,4278} \\  \hline
0205010101 & 0.03$_{0.02}^{0.03}$ & - & - & 2.11$_{2.08}^{2.14}$ & 7.74$_{7.54}^{7.95}$ & & 844.93/690 & 40.71$_{40.71}^{40.72}$ & 40.71$_{40.70}^{40.72}$  \\
7077 & & & & & 1.15$_{1.11}^{1.18}$ & & & 39.89$_{39.88}^{39.89}$ & 39.86$_{39.84}^{39.87}$ \\

\hline
\multicolumn{10}{c}{NGC\,4494} \\  \hline
0071340301 & 0.00$_{0.00}^{0.01}$ & & & 1.81$_{1.74}^{1.89}$ & 0.36$_{0.35}^{0.38}$ & & 117.35/86 & 39.26$_{39.25}^{39.28}$ & 41.85$_{41.29}^{42.08}$ \\
2079       &                      & & &                      & 0.24$_{0.23}^{0.27}$ &             & 39.10$_{39.07}^{39.14}$ & 41.85$_{41.28}^{42.08}$ \\ \hline
\caption*{{\bf Notes.} (Col. 1) name and obsID in parenthesis, (Col. 2, 3, 4, 5, 6 and 7) parameters of the best-fit model, (Col. 8) $\chi^2/d.o.f$, and (Col. 9 and 10) soft and hard intrinsic luminosities. }
\end{longtable}

\begin{longtable}{cccccccc}
\caption[]{\label{estcurvas} Statistics of the light curves.}  \\  \hline \hline
Name &  ObsID & Energy & $\chi^2/d.o.f$  & Prob.(\%) & $\sigma_{NXS}^2$  &  $<\sigma^2_{NXS}>$ \\
(1) & (2) & (3) & (4) & (5) & (6) & (7)   \\ 
\hline 
\endfirsthead
\caption[]{(Cont.)} \\
\hline \hline
Name &  ObsID & Energy & $\chi^2/d.o.f$  & Prob.(\%) & $\sigma_{NXS}^2$  &  $<\sigma^2_{NXS}>$  \\
(1) & (2) & (3) & (4) & (5) & (6) & (7)  \\ 
\hline 
\endhead
%\multicolumn{11}{r}{continued on next page\ldots}\\
\endfoot
\\
\endlastfoot
NGC\,315 & 4156        & 0.5-10     & 50.2/55 & 34 &  $<$0.0046 \\
         &             & 0.5-2      &  &  &  $<$0.0086 \\
         &             & 2-10       &  &  & 0.0096  $^+_-$	 0.0059 \\
NGC\,1052 & 0306230101  & 0.5-10    & 57.1/49 & 80 &  $<$0.0012 \\
         &             & 0.5-2      &  &  & $<$0.0039 \\
         &             & 2-10       &  &  &  $<$0.0018 \\
         & 0553300301  & 0.5-10     & 49.5/46 & 66 & $<$0.0012 \\
         &             & 0.5-2      &  &  & $<$0.0037 \\
         &             & 2-10       &  &  &  $<$0.0016 \\
         & 0553300401  & 0.5-10     & 39.3/49 & 16 &  $<$0.0011 \\
         &             & 0.5-2      &  &  &  $<$0.0037 \\
         &             & 2-10       &  &  &  $<$0.0016 \\
         &  5910       & 0.5-10     & 48.6/59 & 17 &  $<$0.0046  \\
         &             & 0.5-2      &  &  &  $<$0.0160 \\
         &             & 2-10       &  &  &  $<$0.0070 \\
NGC\,2681 & 2060       & 0.5-10 (1) & 109.8/80 & 98 &  $<$0.0450 & $<$ 0.0302 \\
          &            & 0.5-10 (2) &  &  &  $<$0.0403 \\
          &            & 0.5-2 (1)  &  &  & $<$0.0517 & $<$ 0.0344 \\
          &            & 0.5-2 (2)  &  &  &  $<$0.0454 \\
          &            & 2-10 (1)   &  &  &  $<$0.3848 & $<$ 0.2995 \\
          &            & 2-10 (2)   &  &  &  $<$0.4590 \\
          & 2061       & 0.5-10     & 133.0/78 & 100 &  $<$0.0447 \\	   
          &            & 0.5-2      &  &  &  $<$0.0510 \\
          &            & 2-10       &  &  &  $<$0.5007 \\
NGC\,2787 & 4689       & 0.5-10     & 33.4/30 & 70 &  $<$0.0357 \\
          &            & 0.5-2      &  &  &  $<$0.0464 \\
          &            & 2-10       &  &  &  $<$0.1732 \\
NGC\,3226 & 860         & 0.5-10     & 51.2/45 & 76 & 0.0367 $^+_-$ 0.0227  \\
         &             & 0.5-2      &  &  & 0.0838 $^+_-$ 0.0649  \\
         &             & 2-10       &  &  &  $<$0.0784 \\	 
NGC\,4261 & 834        & 0.5-10     & 35.8/34 & 62 &  $<$0.0063  \\
          &            & 0.5-2      &  &  &  $<$0.0079 \\
          &            & 2-10       &  &  &  $<$0.0306 \\
          & 9569       & 0.5-10 (1) & 85.7/100 & 15 &  $<$0.0072 & $<$ 0.0051 \\
          &            & 0.5-10 (2) &  &  &  $<$0.0072 \\
          &            & 0.5-2 (1)  &  &  &   $<$0.0095 & $<$ 0.0068 \\
          &            & 0.5-2 (2)  &  &  &   $<$0.0097 \\
          &            & 2-10 (1)   &  &  &   $<$0.0285 & $<$ 0.0198 \\
          &            & 2-10 (2)   &  &  &   $<$0.0274 \\
NGC\,4278 &   7077     & 0.5-10 (1) & 124.3/111 & 82 &  $<$0.0076 & $<$ 0.0052 \\
         &             & 0.5-10 (2) &  &  &  $<$0.0070 \\
         &             & 0.5-2 (1)  &  &  & $<$0.0093 & $<$ 0.0062 \\
         &             & 0.5-2 (2)  &  &  &  $<$0.0083 \\
         &             & 2-10 (1)   &  &  & $<$0.0461 & $<$ 0.0307 \\
         &             & 2-10 (2)   &  &  &  $<$0.0406 \\
         &   7081      & 0.5-10 (1) & 91.4/107 & 14 &  $<$0.0090 & $<$ 0.0062 \\
         &             & 0.5-10 (2) &  &  &  $<$0.0086 \\
         &             & 0.5-2 (1)  &  &  & $<$0.0109 & $<$ 0.0075 \\
         &             & 0.5-2 (2)  &  &  &  $<$0.0104 \\
         &             & 2-10 (1)   &  &  &  $<$0.0538 & $<$ 0.0361 \\
         &             & 2-10 (2)   &  &  &  $<$0.0482 \\
         &  7080       & 0.5-10     & 41.0/55 & 8 &  $<$0.0095 \\
         &             & 0.5-2      &  &  &  $<$0.0116 \\
         &             & 2-10       &  &  &  $<$0.0573 \\
NGC\,4374 & 5908       & 0.5-10     & 77.8/46 & 97 & 0.0089 $^+_-$ 0.0048   \\
          &            & 0.5-2      &  &  & 0.0094 $^+_-$ 0.0061  \\
          &            & 2-10       &  &  &   $<$0.0540 \\
          & 6131       & 0.5-10     & 38.1/39 & 49 &   $<$0.0278 \\
          &            & 0.5-2      &  &  &   $<$0.0325 \\
          &            & 2-10       &  &  &   $<$0.1785 \\
NGC\,4636 & 0111190701 & 0.5-10     & 40.9/56  & 7 &  $<$0.0005 \\  
          &            & 0.5-2      &  &  &  $<$0.0005 \\
          &            & 2-10       &  &  & 0.0278 $^+_-$ 0.0201  \\
NGC\,4736 & 0404980101 & 0.5-10     & 50.5/39 & 94 & 0.0005 $^+_-$ 0.0003  \\
          &            & 0.5-2      &  &  & 0.0005 $^+_-$ 0.0004  \\
          &            & 2-10       &  &  & 0.0030 $^+_-$ 0.0015  \\
         & 808         & 0.5-10     & 89.64/35 & 100 & 0.0082 $^+_-$ 0.0063  \\
         &             & 0.5-2      &  &  & 0.0137 $^+_-$ 0.0078  \\
         &             & 2-10       &  &  &  $<$0.0788 \\
NGC\,5195 & 13813      &  0.5-10(1) & 247.4/179 & 100 &  $<$0.1059 & $<$ 0.0393 \\
          &            & 0.5-10 (2) &  &  &  $<$0.0672 \\
          &            & 0.5-10 (3) &  &  &  $<$0.0631 \\
          &            & 0.5-10 (4) &  &  &  $<$0.0709 \\
          &            & 0.5-2 (1)  &  &  &  $<$0.1544 & $<$ 0.0557 \\
          &            & 0.5-2 (2)  &  &  &  $<$0.0957 \\
          &            & 0.5-2 (3)  &  &  &  $<$0.0876 \\
          &            & 0.5-2 (4)  &  &  &  $<$0.0950 \\
          &            & 2-10 (1)   &  &  &  $<$0.4636 & $<$ 0.1640 \\
          &            & 2-10 (2)   &  &  &  $<$0.2457 \\
          &            & 2-10 (3)   &  &  &  $<$0.2805 \\
          &            & 2-10 (4)   &  &  &  $<$0.2758 \\
          & 13812      & 0.5-10 (1) & 231.4/157 & 100 &  $<$0.0626 & 0.0116$^+_-$0.0004 \\
          &            & 0.5-10 (2) &  &  & 0.0437 $^+_-$ 0.0285 \\
          &            & 0.5-10 (3) &  &  & $<$0.0512 \\ 
          &            & 0.5-2 (1)  &  &  &  $<$0.0890 & 0.0189$^+_-$0.0011 \\
          &            & 0.5-2 (2)  &  &  & 0.0764 $^+_-$ 0.0434 \\
          &            & 0.5-2 (3)  &  &  & $<$0.0756 \\
          &            & 2-10 (1)   &  &  &  $<$0.2172 & $<$ 0.1203 \\
          &            & 2-10 (2)   &  &  &  $<$0.2260 \\
          &            & 2-10 (3)   &  &  &  $<$0.1787 \\
NGC5813 & 5907         & 0.5-10     & 31.6/48 & 4 &  $<$0.0417  \\
        &              & 0.5-2      &  &  &  $<$0.0447 \\
        &              & 2-10       &  &  &  $<$1.1984 \\
        & 9517         & 0.5-10 (1) & 100.4/97 & 61 &  $<$0.0415 & $<$ 0.0294 \\
        &              & 0.5-10 (2) &  &  &  $<$0.0417 \\
        &              & 0.5-2 (1)  &  &  &  $<$0.0440 & $<$ 0.0320 \\
        &              & 0.5-2 (2)  &  &  &  $<$0.0464 \\
        &              & 2-10 (1)   &  &  &  $<$0.7487 & $<$ 0.6505 \\
        &              & 2-10 (2)   &  &  &  $<$1.0640 \\
        & 12951        & 0.5-10     & 73.8/73 & 55 &  $<$0.0487 \\
        &              & 0.5-2      &  &  &  $<$0.0538 \\
        &              & 2-10       &  &  &  $<$1.6736 \\
        & 12952        & 0.5-10 (1) & 165.7/142 & 91 &  $<$0.0445 & $<$ 0.0264 \\
        &              & 0.5-10 (2) &  &  &  $<$0.0464 \\
        &              & 0.5-10 (3) &  &  &  $<$0.0464 \\
        &              & 0.5-2 (1)  &  &  &  $<$0.0480 & $<$ 0.0284 \\
        &              & 0.5-2 (2)  &  &  &  $<$0.0494 \\
        &              & 0.5-2 (3)  &  &  &  $<$0.0498 \\
        &              & 2-10 (1)   &  &  &  $<$1.0246 & $<$ 0.7446 \\
        &              & 2-10 (2)   &  &  &  $<$1.5137 \\
        &              & 2-10 (3)   &  &  &  $<$1.2842 \\
        & 13253        & 0.5-10 (1) & 129.8/117 & 80 &  $<$0.0482 & $<$ 0.0321 \\
        &              & 0.5-10 (2) &  &  &  $<$0.0424 \\
        &              & 0.5-2 (1)  &  &  &  $<$0.0533 & $<$ 0.0347 \\
        &              & 0.5-2 (2)  &  &  &  $<$0.0445 \\
        &              & 2-10 (1)   &  &  &  $<$0.6305 & $<$ 0.7111 \\
        &              & 2-10 (2)   &  &  &  $<$1.2749 \\
        & 13255        & 0.5-10     & 46.5/42 & 71 &  $<$ 0.0487\\
        &              & 0.5-2      &  &  &  $<$0.0556 \\
        &              & 2-10       &  &  &  $<$0.7024 \\  
\hline
\caption*{{\bf Notes.} (Col. 1) name, (Col. 2) obsID, (Col. 3) energy band in keV, (Cols. 4 and 5) $\chi^2/d.o.f$ and the probability of being variable in the 0.5-10.0 keV energy band of the total light curve, (Col. 6) normalized excess variance, $\sigma_{NXS}^2$, and (Col. 8) the mean value of the normalised excess variance, $<\sigma^2_{NXS}>$, for each light curve and energy band.}
\end{longtable}
